Strategically Robust Linear Quadratic Dynamic Games

We study linear quadratic dynamic games where players are uncertain about each other's control policies or goals and consequently seek to be strategically robust. Building on recent work on strategically robust and risk-averse game theory, we first formalize the problem of strategically robust linear quadratic dynamic games. We show that these can be rewritten as simple transformations of linear quadratic games in which each player chooses a controller in a fictitious game in which they are faced with an adversary who is penalized for deviating from the other players' policies. This formulation naturally induces a novel notion of dynamic equilibrium, which we call a strategically robust dynamic equilibrium. We establish existence and uniqueness (in the subgame-perfect sense) of such equilibria and show that the equilibrium policies are Markovian, linear, and can be efficiently computed via coupled backward Riccati equations. Through numerical simulations, including experiments in a network game, we illustrate the benefits of strategic robustness in designing robust and resilient decentralized control schemes. Our experiments also expose a "free-lunch" phenomenon in games in which robustness does not incur a corresponding loss in performance but can yield improvements in players' utilities and social welfare.

==> results/centralized_experiment.tex <==

\definecolor{cbBlue}{HTML}{0072B2}
\definecolor{cbOrange}{HTML}{E69F00}
\definecolor{cbGreen}{HTML}{009E73}
\definecolor{cbVermillion}{HTML}{D55E00}

\begin{tikzpicture}
\begin{axis}[
    width=7.7cm,
    height=4.5cm,
    xlabel={Time},
    ylabel={State (central node)},
    ylabel style={yshift=-6pt},
    xmin=0, xmax=20,
    ymin=-3.6, ymax=6,
    xtick={0,5,10,15,20},
    grid=major,
    grid style={gray!45},
    legend columns=-1,
    legend style={at={(0.5,1.04)}, anchor=south, font=\footnotesize, draw=gray!60, fill=white},
    legend image post style={xscale=0.85},
    legend cell align={left},
    tick label style={font=\footnotesize},
    label style={font=\small},
]

\addplot[black, dashed, line width=1.6pt] coordinates {(0,5) (20,5)};
\addlegendentry{Target}
\addplot[color=cbGreen, line width=1.5pt] table [col sep=comma, x=time, y={A: All Neutral}] {results/centralized_center_state.csv};
\addlegendentry{NE}
\addplot[color=cbVermillion, line width=1.5pt] table [col sep=comma, x=time, y={B: Robust Center}] {results/centralized_center_state.csv};
\addlegendentry{SR}
\addplot[color=cbBlue, line width=1.5pt] table [col sep=comma, x=time, y={C: Neutral + Disc}] {results/centralized_center_state.csv};
\addlegendentry{NE (adv.)}
\addplot[color=cbOrange, line width=1.5pt] table [col sep=comma, x=time, y={D: Robust + Disc}] {results/centralized_center_state.csv};
\addlegendentry{SR (adv.)}
\end{axis}
\end{tikzpicture}


==> results/exp2_clipped_robustness.tex <==

\definecolor{cbBlue}{HTML}{0072B2}
\definecolor{cbOrange}{HTML}{E69F00}
\definecolor{cbGreen}{HTML}{009E73}
\definecolor{cbVermillion}{HTML}{D55E00}

\begin{tikzpicture}
\begin{axis}[
    width=8.1cm,
    height=4.5cm,
    xlabel={Perturbation $c$},
    ylabel={Cost of player 1},
    xmin=0, xmax=2,
    ymin=0, ymax=5.5,
    xtick={0,0.5,1,1.5,2},
    ytick={0,1,2,3,4,5},
    clip=false,
    font=\small,
    grid=major,
    grid style={gray!45},
    tick label style={font=\footnotesize},
    label style={font=\small},
]

\addplot[
    color=cbVermillion,
    line width=1.5pt
] table [col sep=comma, x=clip, y={M=100.000_cost}, restrict x to domain*=0:2] {results/exp2_clipped.csv};

\addplot[
    color=cbBlue,
    line width=1.5pt
] table [col sep=comma, x=clip, y={M=1.200_cost}, restrict x to domain*=0:2] {results/exp2_clipped.csv};

\addplot[
    color=cbOrange,
    line width=1.5pt
] table [col sep=comma, x=clip, y={M=1.400_cost}, restrict x to domain*=0:2] {results/exp2_clipped.csv};

\addplot[
    color=cbGreen,
    line width=1.5pt
] table [col sep=comma, x=clip, y={M=2.500_cost}, restrict x to domain*=0:2] {results/exp2_clipped.csv};

\node[anchor=south west, font=\footnotesize, text=cbVermillion] at (axis cs:1.6,4.55) {Nash eq.};
\node[anchor=south west, font=\footnotesize, text=cbGreen] at (axis cs:1.53,3.12) {$m^1=2.50$};
\node[anchor=south west, font=\footnotesize, text=cbOrange] at (axis cs:1.53,1.9) {$m^1=1.40$};
\node[anchor=north west, font=\footnotesize, text=cbBlue] at (axis cs:1.53,1.14) {$m^1=1.20$};

\draw[->, line width=0.9pt]
    (axis description cs:0.32,-0.18) -- (axis description cs:0.04,-0.18);
\node[anchor=north, font=\footnotesize]
    at (axis description cs:0.18,-0.18) {less adversarial};

\draw[->, line width=0.9pt]
    (axis description cs:0.68,-0.18) -- (axis description cs:0.96,-0.18);
\node[anchor=north, font=\footnotesize]
    at (axis description cs:0.82,-0.18) {more adversarial};

\end{axis}
\end{tikzpicture}


==> results/free_lunch_plot.tex <==

\definecolor{cbBlue}{HTML}{0072B2}
\definecolor{cbOrange}{HTML}{E69F00}
\definecolor{cbGreen}{HTML}{009E73}
\definecolor{cbVermillion}{HTML}{D55E00}

\def\data{results/cost_vs_M_2p_asymmetric.csv}
\def\datasym{results/cost_vs_M_2p_symmetric.csv}
\def\xfeasblue{0.858738}
\def\xfeasorange{0.990099}
\def\xstopblue{0.761982}
\def\xstoporange{0.990099}

\begin{tikzpicture}
\begin{axis}[
    width=8.1cm,
    height=4.5cm,
    xlabel={$1/m$},
    ylabel={Social cost},
    xmin=0.0, 
    xmax=1.0,
    ymax=0.3,
    ymin=0.12, 
    clip=false,
    grid=major,
    grid style={gray!45},
    legend style={at={(0.03,0.97)}, anchor=north west, font=\footnotesize, draw=gray!50, fill=white, fill opacity=0.92, text opacity=1},
    legend cell align={left},
    legend image post style={xscale=0.85},
    tick label style={font=\footnotesize},
    label style={font=\small},
]

\path[fill=cbBlue, fill opacity=0.10, draw=none]
    (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) rectangle
    (axis cs:\xfeasblue,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill=cbOrange, fill opacity=0.10, draw=none]
    (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) rectangle
    (axis cs:\xfeasorange,\pgfkeysvalueof{/pgfplots/ymax});

\addplot[color=cbBlue, dotted, line width=1.2pt, forget plot]
    coordinates {(\xfeasblue,\pgfkeysvalueof{/pgfplots/ymin}) (\xfeasblue,\pgfkeysvalueof{/pgfplots/ymax})};
\addplot[color=cbOrange, dotted, line width=1.2pt, forget plot]
    coordinates {(\xfeasorange,\pgfkeysvalueof{/pgfplots/ymin}) (\xfeasorange,\pgfkeysvalueof{/pgfplots/ymax})};

\addplot[color=cbBlue, line width=1.5pt]
    table [col sep=comma, x={1/M}, y=TotalCost, restrict expr to domain={\thisrow{1/M}}{0:\xstopblue}] {\data};
\addlegendentry{Player 1 robust}

\addplot[color=cbOrange, line width=1.5pt]
    table [col sep=comma, x={1/M}, y=TotalCost, restrict expr to domain={\thisrow{1/M}}{0:\xstoporange}] {\datasym};
\addlegendentry{Both players robust}

\addplot[black, dashed, line width=1.6pt]
    coordinates {(\pgfkeysvalueof{/pgfplots/xmin},0.153846) (\pgfkeysvalueof{/pgfplots/xmax},0.153846)};
\addlegendentry{Social optimum}


\draw[->, line width=0.9pt]
    (axis description cs:0.32,-0.18) -- (axis description cs:0.04,-0.18);
\node[anchor=north, font=\footnotesize]
    at (axis description cs:0.18,-0.18) {less robust};

\draw[->, line width=0.9pt]
    (axis description cs:0.68,-0.18) -- (axis description cs:0.96,-0.18);
\node[anchor=north, font=\footnotesize]
    at (axis description cs:0.82,-0.18) {more robust};

\end{axis}
\end{tikzpicture}


==> results/free_lunch_plot_network.tex <==

\definecolor{cbBlue}{HTML}{0072B2}
\definecolor{cbOrange}{HTML}{E69F00}
\definecolor{cbGreen}{HTML}{009E73}
\definecolor{cbVermillion}{HTML}{D55E00}

\def\data{results/cost_vs_M_cent_asymmetric.csv}
\def\datasym{results/cost_vs_M_cent_symmetric.csv}
\def\xfeasblue{7.142857}
\def\xfeasorange{1.708277}
\def\xstopblue{8.386554}
\def\xstoporange{1.700331}

\begin{tikzpicture}
\begin{axis}[
    width=7.7cm,
    height=4.5cm,
    xlabel={$1/m$},
    ylabel={Social cost},
    xmin=0.0,
    xmax=8,
    ymin=3.8,
    ymax=9,
    clip mode=individual, %
    grid=major,
    grid style={gray!45},
    legend style={at={(0.03,0.03)}, anchor=south west, font=\footnotesize, draw=gray!50, fill=white, fill opacity=0.92, text opacity=1},
    legend cell align={left},
    legend image post style={xscale=0.85},
    tick label style={font=\footnotesize},
    label style={font=\small},
]

\path[fill=cbBlue, fill opacity=0.10, draw=none]
    (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) rectangle
    (axis cs:\xfeasblue,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill=cbOrange, fill opacity=0.10, draw=none]
    (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) rectangle
    (axis cs:\xfeasorange,\pgfkeysvalueof{/pgfplots/ymax});

\addplot[color=cbBlue, dotted, line width=1.2pt, forget plot]
    coordinates {(\xfeasblue,\pgfkeysvalueof{/pgfplots/ymin}) (\xfeasblue,\pgfkeysvalueof{/pgfplots/ymax})};
\addplot[color=cbOrange, dotted, line width=1.2pt, forget plot]
    coordinates {(\xfeasorange,\pgfkeysvalueof{/pgfplots/ymin}) (\xfeasorange,\pgfkeysvalueof{/pgfplots/ymax})};

\addplot[color=cbBlue, line width=1.5pt]
    table [col sep=comma, x={1/M}, y=TotalCost, restrict expr to domain={\thisrow{1/M}}{0:\xstopblue}] {\data};
\addlegendentry{Player 1 robust}

\addplot[color=cbOrange, line width=1.5pt]
    table [col sep=comma, x={1/M}, y=TotalCost, restrict expr to domain={\thisrow{1/M}}{0:\xstoporange}] {\datasym};
\addlegendentry{Both players robust}

\addplot[black, dashed, line width=1.6pt]
    coordinates {(\pgfkeysvalueof{/pgfplots/xmin},4.011799) (\pgfkeysvalueof{/pgfplots/xmax},4.011799)};
\addlegendentry{Social optimum}

\draw[->, line width=0.9pt]
    (axis description cs:0.32,-0.18) -- (axis description cs:0.04,-0.18);
\node[anchor=north, font=\footnotesize]
    at (axis description cs:0.18,-0.18) {less robust};

\draw[->, line width=0.9pt]
    (axis description cs:0.68,-0.18) -- (axis description cs:0.96,-0.18);
\node[anchor=north, font=\footnotesize]
    at (axis description cs:0.82,-0.18) {more robust};

\end{axis}
\end{tikzpicture}
